Breaking the Architecture Barrier: A Method for Efficient Knowledge Transfer Across Networks

Transfer learning is a popular technique for improving the performance of neural networks. However, existing methods are limited to transferring parameters between networks with same architectures. We present a method for transferring parameters between neural networks with different architectures. Our method, called DPIAT, uses dynamic programming to match blocks and layers between architectures and transfer parameters efficiently. Compared to existing parameter prediction and random initialization methods, it significantly improves training efficiency and validation accuracy. In experiments on ImageNet, our method improved validation accuracy by an average of 1.6 times after 50 epochs of training. DPIAT allows both researchers and neural architecture search systems to modify trained networks and reuse knowledge, avoiding the need for retraining from scratch. We also introduce a network architecture similarity measure, enabling users to choose the best source network without any training.

==> src/results/concept.tex <==
%%% concept diagram %%%

\begin{figure}[tbhp]
	\centering
	\small 
	\setlength{\tabcolsep}{2pt}
	% \vspace{-1cm}
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% -------------------------------> (current draft) https://imgur.com/a/NOYckuG
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% NOTE: for debug
% \begin{tikzpicture}[framed]
%     0.90 - okay         0.93 - strzalka ok?      0.80 - unknown territory
\begin{tikzpicture}[thick,scale=0.90, every node/.style={transform shape}]
% \begin{tikzpicture}
 
\def \blockrowsep {1.1cm}

\def \groupixsep {2.5mm}
\def \groupiysep {3mm}

\def \groupheight {3cm}
\def \groupsep {1cm}

\def \maincolor {cmap_sky_blue} % cmap_orange
\def \outputcolor {cmap_yellow}

\tikzstyle{block}=[
    minimum width=2.7cm,
    %minimum width=1cm,
    minimum height=0.9cm, % was 0.7cm
    draw=black,
    fill=black!5,
    rounded corners=2pt
]
        
%% MODEL A
\node[block, minimum width=2.7cm] (arch_a) {\small architecture $s$};  
\node[block, minimum width=2.7cm, below=\blockrowsep of arch_a] (w_a) {
    \makecell[c]{
        weights $\theta_s$ \\ \tiny{(e.g.\ pretrained on ImageNet)}
    }
};  

\node (a_plus) at ($(arch_a)!0.5!(w_a)$) {$+$};

\node[draw, dashed,
    inner xsep=\groupixsep,
    inner ysep=\groupiysep,
     fit=(w_a)(arch_a),
     minimum height=\groupheight,
     label={90:\tabcap{Source Network}}
     ](model_a){}; 
     
%% IAT
\node[block, minimum height=0.7cm, fill=\maincolor, right=\groupsep of arch_a] (iat_ast) {standardization};  
% \node[block, fill=\maincolor, below=0.3cm of iat_ast] (iat_score) {scoring};  
\node[block, minimum height=0.7cm, fill=\maincolor, below=0.3cm of iat_ast] (iat_match) {matching};  
% \node[block, fill=\maincolor, below=0.3cm of iat_match] (iat_tl) {transform}; 
\node[block, minimum height=0.7cm, fill=\maincolor, below=0.3cm of iat_match] (iat_transfer) {transfer};  % transoformer team
% \node[block, fill=\maincolor, below=0.3cm of iat_match] (iat_transfer) {transfer}; 

\node[draw=white,
% NOTE: draw=red
    inner xsep=\groupixsep,
    inner ysep=\groupiysep, 
    fit=(iat_ast)(iat_match)(iat_transfer),
    %  fit=(iat_ast)(iat_score)(iat_match)(iat_tl)(iat_transfer),
    minimum height=\groupheight,
     label={90:\tabcap{\algo{}}}
     ](iat){}; 
     
% arrows
\draw[stateTransition, draw=black] (iat_ast) -- (iat_match);
\draw[stateTransition, draw=black] (iat_match) -- (iat_transfer);

% \draw[stateTransition, draw=black] (iat_ast) -- (iat_score);
% \draw[stateTransition, draw=black] (iat_score) -- (iat_match);
% \draw[stateTransition, draw=black] (iat_match) -- (iat_tl);
% \draw[stateTransition, draw=black] (iat_tl) -- (iat_transfer);

\draw[stateTransition, draw=black, ultra thick] (arch_a) -- node[above] {\textit{in}} (iat_ast);
\draw[stateTransition, draw=black, ultra thick] (w_a) -- node[above] {\textit{in}} (iat_transfer);
% \draw[stateTransition, draw=black, ultra thick] (w_a) -- (iat_tl);

%% MODEL B (or \outputcolor)
\node[block, fill=red!15, right=\groupsep of iat_transfer] (w_b) {weights $\theta_t$};  
\node[block, above=\blockrowsep of w_b] (arch_b) {\small architecture $t$};  

\node (b_plus) at ($(arch_b)!0.5!(w_b)$) {$+$};

\node[draw, dashed,
    inner xsep=\groupixsep,
    inner ysep=\groupiysep,
     fit=(w_b)(arch_b),
    minimum height=\groupheight,
     label={90:\tabcap{Target Network}}
     ](model_b){}; 

% arrows
\draw[stateTransition, draw=red, dashed, ultra thick] (iat_transfer) -- node[above] {\hspace{-0.5em}\textit{out}} (w_b);
\draw[stateTransition, draw=black, ultra thick] (arch_b) -- node[above] {\textit{in}} (iat_ast);

%% RESEARCHER INPUTS
% or node distance=0.5cm
% \node[text=blue, below=0.25cm of model_a] (input_1) {\textit{researcher input}};  
% \node[text=blue, below=0.25cm of model_b] (input_2) {\textit{researcher input}};  

% was [out=150,in=-120]
% \draw[draw=blue, stateTransition, shorten >= 0.25cm] (input_1) to [out=160,in=-160] (arch_a);
% \draw[draw=blue, stateTransition, shorten >= 0.25cm] (input_1) -- (w_a);

% \draw[draw=blue, stateTransition, shorten >= 0.25cm] (input_2) to [out=30,in=-30] (arch_b);

%% CONTRIBUTION
% \node[draw=red, below=0.25cm of iat] (contrib) {\textit{our contribution}};  

% \draw[draw=red, stateTransition, shorten >= 0.25cm] (contrib) to [out=0,in=-120] ($(iat_transfer)!0.5!(w_b)$);

\end{tikzpicture}
% NOTE: "Graphical Abstract" 

%                        vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv
%                        vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv
%                        vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv
%                        vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv
%                        vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv
%                        vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv
%                        vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv
%                        vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv
% >>>>>>>>>>>>>>>>>>> Q: hello london! ktora godzina na spotkanie? ;-)
%                         666666666666666666666666666666666666666
\caption{
\small An overview of \algo{} (Section~\ref{sec:method}). IAT produces weights $\theta_t$ for the target network. The transfer operation includes the transformation and reassignment of the parameters.
}
% legacy ===========================================
%An overview of \algo{} (Section~\ref{sec:method}). IAT outputs weights $\theta_t$.
%Transfer operation includes the transformation and reassignment of the parameters.


\label{fig:concept}
\vspace{-3pt}
\end{figure}
